Response Functions from Integral Transforms with a Lorentz Kernel

We propose to calculate inelastic response functions from the inversion of their integral transform with a Lorentz kernel. The transform can be obtained using bound-state type methods. Thus one does not need to solve the much more complicated continuum problem with many open channels. Contrary to other integral transforms considered in the literature, the inversion leads to results of excellent accuracy and stability. This is explicitly shown for the longitudinal deuteron response.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 437 m
420 1645 l
2260 1645 l
2260 437 l
420 437 l
stroke
[] 0 setdash
420 437 m
420 447 l
650 437 m
650 447 l
880 437 m
880 447 l
1110 437 m
1110 447 l
1340 437 m
1340 447 l
1570 437 m
1570 447 l
1800 437 m
1800 447 l
2030 437 m
2030 447 l
2260 437 m
2260 447 l
420 1645 m
420 1635 l
650 1645 m
650 1635 l
880 1645 m
880 1635 l
1110 1645 m
1110 1635 l
1340 1645 m
1340 1635 l
1570 1645 m
1570 1635 l
1800 1645 m
1800 1635 l
2030 1645 m
2030 1635 l
2260 1645 m
2260 1635 l
stroke
420 437 m
420 457 l
880 437 m
880 457 l
1340 437 m
1340 457 l
1800 437 m
1800 457 l
2260 437 m
2260 457 l
420 1645 m
420 1625 l
880 1645 m
880 1625 l
1340 1645 m
1340 1625 l
1800 1645 m
1800 1625 l
2260 1645 m
2260 1625 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 387 m
gsave
420 387 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
880 387 m
gsave
880 387 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1340 387 m
gsave
1340 387 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1800 387 m
gsave
1800 387 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
2260 387 m
gsave
2260 387 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1340 287 m
gsave
1340 287 translate
0 rotate
0 0  m
(Enp [MeV]) CS
(E) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(np) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
( [MeV]) show
grestore
newpath
420 437 m
430 437 l
420 588 m
430 588 l
420 739 m
430 739 l
420 890 m
430 890 l
420 1041 m
430 1041 l
420 1192 m
430 1192 l
420 1343 m
430 1343 l
420 1494 m
430 1494 l
420 1645 m
430 1645 l
2260 437 m
2250 437 l
2260 588 m
2250 588 l
2260 739 m
2250 739 l
2260 890 m
2250 890 l
2260 1041 m
2250 1041 l
2260 1192 m
2250 1192 l
2260 1343 m
2250 1343 l
2260 1494 m
2250 1494 l
2260 1645 m
2250 1645 l
stroke
420 437 m
440 437 l
420 739 m
440 739 l
420 1041 m
440 1041 l
420 1343 m
440 1343 l
2260 437 m
2240 437 l
2260 739 m
2240 739 l
2260 1041 m
2240 1041 l
2260 1343 m
2240 1343 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 437 m
gsave
382 437 translate
0 rotate
0 -20  m
(0.000) RJ
(0.000) show
grestore
newpath
382 739 m
gsave
382 739 translate
0 rotate
0 -20  m
(0.005) RJ
(0.005) show
grestore
newpath
382 1041 m
gsave
382 1041 translate
0 rotate
0 -20  m
(0.010) RJ
(0.010) show
grestore
newpath
382 1343 m
gsave
382 1343 translate
0 rotate
0 -20  m
(0.015) RJ
(0.015) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
164 1041 m
gsave
164 1041 translate
90 rotate
0 0  m
(R\(Enp\) [MeV-1]) CS
(R\(E) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(np) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(\) [MeV) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
(]) show
grestore
newpath
[20 20] 0 setdash
420 410231 m
stroke
[] 0 setdash
420 478 m
429 533 l
438 545 l
443 552 l
447 549 l
456 551 l
466 553 l
489 559 l
512 570 l
535 587 l
558 609 l
581 637 l
604 671 l
627 715 l
650 767 l
673 831 l
696 907 l
719 995 l
742 1093 l
765 1198 l
788 1306 l
811 1411 l
834 1503 l
857 1570 l
880 1605 l
903 1602 l
926 1564 l
949 1498 l
972 1415 l
995 1323 l
1018 1230 l
1041 1139 l
1064 1054 l
1087 979 l
1110 913 l
1133 855 l
1156 806 l
1179 762 l
1202 725 l
1225 692 l
1248 664 l
1271 640 l
1294 619 l
1317 601 l
1340 585 l
1363 570 l
1386 558 l
1409 547 l
1432 537 l
1455 529 l
1478 521 l
1501 515 l
1524 509 l
1547 503 l
1570 499 l
1593 494 l
1616 490 l
1639 487 ll
1685 480 l
1708 478 l
1731 475 l
1754 473 l
1777 471 l
1800 469 l
1823 467 l
1846 465 l
1869 464 l
1892 463 l
1915 461 l
1938 460 l
1961 459 l
1984 458 l
2007 457 l
2030 456 l
2053 455 l
2076 454 l
2099 454 l
2122 453 l
2145 452 l
2168 452 l
2191 451 l
2214 450 l
2237 450 l
2260 449 l
stroke
[20 20] 0 setdash
420 437 m
429 538 l
438 554 l
447 552 l
456 548 l
465 545 l
475 547 l
484 551 l
493 557 l
502 563 l
512 570 l
530 583 l
548 597 l
567 616 l
585 640 l
604 669 l
622 702 l
640 739 l
659 781 l
677 832 l
696 891 l
714 961 l
732 1041 l
751 1129 l
769 1221 l
788 1313 l
806 1399 l
824 1475 l
843 1535 l
861 1577 l
880 1599 l
898 1601 l
916 1582 l
935 1546 l
953 1496 l
972 1434 l
990 1363 l
1008 1289 l
1027 1213 l
1045 1139 l
1064 1067 l
1082 1001 l
1100 941 l
1119 887 l
1137 839 l
1156 798 l
1174 763 l
1192 732 l
1211 706 l
1229 683 l
1248 663 l
1266 646 l
1284 630 l
1303 616 l
1321 603 l
1340 590 l
1358 579 l
1376 568 l
1393 l
650 2853 m
650 2843 l
880 2853 m
880 2843 l
1110 2853 m
1110 2843 l
1340 2853 m
1340 2843 l
1570 2853 m
1570 2843 l
1800 2853 m
1800 2843 l
2030 2853 m
2030 2843 l
2260 2853 m
2260 2843 l
stroke
420 1645 m
420 1665 l
880 1645 m
880 1665 l
1340 1645 m
1340 1665 l
1800 1645 m
1800 1665 l
2260 1645 m
2260 1665 l
420 2853 m
420 2833 l
880 2853 m
880 2833 l
1340 2853 m
1340 2833 l
1800 2853 m
1800 2833 l
2260 2853 m
2260 2833 l
stroke
420 1645 m
430 1645 l
420 1796 m
430 1796 l
420 1947 m
430 1947 l
420 2098 m
430 2098 l
420 2249 m
430 2249 l
420 2400 m
430 2400 l
420 2551 m
430 2551 l
420 2702 m
430 2702 l
420 2853 m
430 2853 l
2260 1645 m
2250 1645 l
2260 1796 m
2250 1796 l
2260 1947 m
2250 1947 l
2260 2098 m
2250 2098 l
2260 2249 m
2250 2249 l
2260 2400 m
2250 2400 l
2260 2551 m
2250 2551 l
2260 2702 m
2250 2702 l
2260 2853 m
2250 2853 l
stroke
420 1645 m
440 1645 l
420 1947 m
440 1947 l
420 2249 m
440 2249 l
420 2551 m
440 2
548 2612 l
567 2618 l
585 2626 l
604 2635 l
627 2648 l
650 2661 l
673 2672 l
696 2681 l
719 2685 l
742 2683 l
765 2672 l
788 2652 l
811 2620 l
833 2576 l
856 2520 l
880 2456 l
903 2386 l
926 2313 l
949 2242 l
972 2174 l
995 2112 l
1018 2056 l
1041 2006 l
1064 1963 l
1087 1925 l
1110 1892 l
1133 1864 l
1156 1840 l
1179 1819 l
1202 1800 l
1225 1784 l
1248 1771 l
1271 1758 l
1294 1748 l
1317 1738 l
1340 1730 l
stroke
[20 20] 0 setdash
420 1645 m
429 2650 l
438 2734 l
447 2701 l
456 2647 l
465 2603 l
475 2577 l
484 2568 l
493 2571 l
502 2581 l
512 2596 l
530 2624 l
548 2642 l
567 2647 l
585 2645 l
604 2639 l
622 2636 l
640 2637 l
659 2643 l
677 2652 l
696 2663 l
714 2672 l
732 2678 l
751 2677 l
769 2668 l
788 2651 l
806 2626 l
824 2592 l
843 2552 l
861 2505 l
880 2454 l
898 2400 l
916 2344 l
935 2288 l
953 2233 l
972 2180 l
990 2130 l
1008 2083 l
1027 2039 l
1045 2000 l
1064 1964 l
1082 1931 l
1100 1903 l
1119 1877 l
1137 1855 l
 1852 l
1064 1834 l
1087 1817 l
1110 1801 l
1133 1786 l
1156 1772 l
1179 1760 l
1202 1749 l
1225 1738 l
1248 1729 l
1271 1721 l
1294 1714 l
1317 1708 l
1340 1702 l
stroke
[20 20] 0 setdash
420 1645 m
429 1663 l
438 1711 l
447 1742 l
456 1754 l
465 1752 l
475 1741 l
484 1727 l
493 1713 l
502 1701 l
512 1691 l
530 1681 l
548 1681 l
567 1684 l
585 1687 l
604 1689 l
622 1689 l
640 1690 l
659 1692 l
677 1698 l
696 1708 l
714 1722 l
732 1741 l
751 1763 l
769 1787 l
788 1811 l
806 1835 l
824 1856 l
843 1875 l
861 1890 l
880 1901 l
898 1908 l
916 1910 l
935 1909 l
953 1905 l
972 1897 l
990 1888 l
1008 1876 l
1027 1864 l
1045 1850 l
1064 1836 l
1082 1823 l
1100 1809 l
1119 1796 l
1137 1784 l
1156 1773 l
1174 1762 l
1192 1752 l
1211 1744 l
1229 1736 l
1248 1728 l
1266 1722 l
1284 1716 l
1303 1710 l
1321 1706 l
1340 1701 l
1358 1697 l
1376 1694 l
1395 1690 l
1413 1687 l
1432 1685 l
1450 1682 l
1468 1680 l
1487 1677 l
1505 1675 l
1524 1673 l m
(200) CS
(200) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1340 287 m
gsave
1340 287 translate
0 rotate
0 0  m
(Enp [MeV]) CS
(E) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(np) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
( [MeV]) show
grestore
newpath
420 437 m
430 437 l
420 577 m
430 577 l
420 716 m
430 716 l
420 856 m
430 856 l
420 996 m
430 996 l
420 1135 m
430 1135 l
420 1275 m
430 1275 l
420 1415 m
430 1415 l
420 1554 m
430 1554 l
2260 437 m
2250 437 l
2260 577 m
2250 577 l
2260 716 m
2250 716 l
2260 856 m
2250 856 l
2260 996 m
2250 996 l
2260 1135 m
2250 1135 l
2260 1275 m
2250 1275 l
2260 1415 m
2250 1415 l
2260 1554 m
2250 1554 l
stroke
420 437 m
440 437 l
420 716 m
440 716 l
420 996 m
440 996 l
420 1275 m
440 1275 l
2260 437 m
2240 437 l
2260 716 m
2240 716 l
2260 996 m
2240 996 l
2260 1275 m
2240 1275 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 437 60 452 m
2241 452 l
2223 451 l
2204 451 l
2186 451 l
2168 450 l
2149 450 l
2131 450 l
2112 450 l
2094 451 l
2076 451 l
2057 451 l
2039 452 l
2020 453 l
2002 453 l
1984 454 l
1965 455 l
1947 457 l
1928 458 l
1910 459 l
1892 460 l
1873 462 l
1855 463 l
1836 465 l
1818 466 l
1800 468 l
1781 469 l
1763 471 l
1744 472 l
1726 474 l
1708 475 l
1689 477 l
1671 478 l
1652 480 l
1634 482 l
1616 484 l
1597 487 l
1579 490 l
1560 493 l
1542 496 l
1524 501 l
1505 506 l
1487 511 l
1468 517 l
1450 524 l
1432 531 l
1413 539 l
1395 547 l
1376 557 l
1358 567 l
1340 577 l
1321 589 l
1303 601 l
1284 615 l
1266 630 l
1248 646 l
1229 665 l
1211 687 l
1192 711 l
1174 740 l
1156 773 l
1137 811 l
1119 855 l
1100 904 l
1082 959 l
1064 1020 l
1045 1085 l
1027 1153 l
1008 1223 l
990 1291 l
972 1356 l
953 1415 l
935 1462 l
916 1497 l
898 1515 l
880 1515 l
861 1495 l
843 1456 l
824 1399 l
806 1327 l
788 1245 l
769 1159 l
751 1073 l
732 993 l
714 922 l
696 861 l
677 810 l
659 766 l
640 725 l
622 685 l
604 645 l
585 610 l
567 586 l
548 579 l
530 587 l
512 593 l
493 568 l
475 498 l
456 453 l
438 634 l
420 437 l
stroke
[] 0 setdash
420 437 m
443 541 l
465 545 l
489 549 l
512 559 l
535 575 l
558 595 l
581 620 l
604 652 l
627 692 l
650 740 l
673 799 l
696 868 l
719 950 l
742 1040 l
765 1137 l
788 1237 l
811 1334 l
833 1420 l
856 1484 l
880 1517 l
903 1515 l
926 1482 l
949 1421 l
972 1345 l
995 1260 l
1018 1174 l
1041 1090 l
1064 1011 l
1087 941 l
1110 879 l
1133 826 l
1156 780 l
1179 739 l
1202 704 l
1225 674 l
1248 648 l
1271 626 l
1294 606 l
1317 589 l
1340 574 l
1363 561 l
1386 549 l
1409 539 l
1432 530 l
1455 522 l
1478 515 l
1501 509 l
1524 504 l
1547 499 l
1570 494 l
1593
1340 3014 l
1800 3034 m
1800 3014 l
2260 3034 m
2260 3014 l
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 1867 m
gsave
420 1867 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
880 1867 m
gsave
880 1867 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1340 1867 m
gsave
1340 1867 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1800 1867 m
gsave
1800 1867 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
2260 1867 m
gsave
2260 1867 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
newpath
/Helvetica findfont
61 scalefont
 setfont
1340 1767 m
gsave
1340 1767 translate
0 rotate
0 0  m
(sR  [MeV]) CS
/Symbol findfont
61 scalefont
 setfont
(s) show
/Times-Roman findfont
61 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(R) show
/Times-Roman findfont
61 scalefont
 setfont
0 18 rmoveto
(  [M0 2811 m
430 2811 l
420 2922 m
430 2922 l
420 3034 m
430 3034 l
2260 1917 m
2250 1917 l
2260 2028 m
2250 2028 l
2260 2140 m
2250 2140 l
2260 2252 m
2250 2252 l
2260 2364 m
2250 2364 l
2260 2475 m
2250 2475 l
2260 2587 m
2250 2587 l
2260 2699 m
2250 2699 l
2260 2811 m
2250 2811 l
2260 2922 m
2250 2922 l
2260 3034 m
2250 3034 l
stroke
420 2028 m
440 2028 l
420 2252 m
440 2252 l
420 2475 m
440 2475 l
420 2699 m
440 2699 l
420 2922 m
440 2922 l
2260 2028 m
2240 2028 l
2260 2252 m
2240 2252 l
2260 2475 m
2240 2475 l
2260 2699 m
2240 2699 l
2260 2922 m
2240 2922 l
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
384 2028 m
gsave
384 2028 translate
0 rotate
0 -20  m
(-20) RJ
(-20) show
grestore
newpath
384 2252 m
gsave
384 2252 translate
0 rotate
0 -20  m
(-10) RJ
(-10) show
grestore
newpath
384 2475 m
gsave
384 2475 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
384 2699 m
gs l
1041 2482 l
1018 2461 l
995 2448 l
972 2449 l
949 2463 l
926 2480 l
903 2487 l
880 2478 l
856 2467 l
833 2466 l
811 2474 l
788 2482 l
765 2481 l
742 2477 l
719 2479 l
696 2487 l
673 2490 l
650 2485 l
627 2483 l
604 2486 l
581 2551 l
558 2484 l
535 2483 l
512 2481 l
489 2475 l
465 2503 l
443 2501 l
stroke
[] 0 setdash
[40 20] 0 setdash
443 2449 m
465 2484 l
489 2474 l
512 2499 l
535 2490 l
558 2440 l
581 2521 l
604 2557 l
627 2423 l
650 2438 l
673 2576 l
696 2550 l
719 2436 l
742 2412 l
765 2484 l
788 2556 l
811 2481 l
833 2410 l
856 2402 l
880 2470 l
903 2582 l
926 2539 l
949 2398 l
972 2385 l
995 2379 l
1018 2415 l
1041 2545 l
1064 2638 l
1087 2492 l
1110 2365 l
1133 2368 l
1156 2407 l
1179 2422 l
1202 2555 l
1225 2683 l
1248 2618 l
1271 2399 l
1294 2299 l
1317 2331 l
1340 2400 l
1363 2448 l
1386 2608 l
1409 2736 l
1432 2685 l
1455 2439 l
1478 2261 l
1501 2225 l
1524 2345 l
1547 2447 l
1570 2568 l
1593 2729 l
1616 2816 l
160  m
(\(b\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
